Analysis of a Random Local Search Algorithm for Dominating Set

Dominating Set is a well-known combinatorial optimization problem which finds application in computational biology or mobile communication. Because of its $\mathrm{NP}$-hardness, one often turns to heuristics for good solutions. Many such heuristics have been empirically tested and perform rather well. However, it is not well understood why their results are so good or even what guarantees they can offer regarding their runtime or the quality of their results. For this, a strong theoretical foundation has to be established. We contribute to this by rigorously analyzing a Random Local Search (RLS) algorithm that aims to find a minimum dominating set on a graph. We consider its performance on cycle graphs with $n$ vertices. We prove an upper bound for the expected runtime until an optimum is found of $\mathcal{O}\left(n^4\log^2(n)\right)$. In doing so, we introduce several models to represent dominating sets on cycles that help us understand how RLS explores the search space to find an optimum. For our proof we use techniques which are already quite popular for the analysis of randomized algorithms. We further apply a special method to analyze a reversible Markov Chain, which arises as a result of our modeling. This method has not yet found wide application in this kind of runtime analysis.

==> rls-ds/sequences.tex <==
\begin{figure}
    \centering
    \begin{tabularx}{1.2\textwidth}{
        >{\centering\arraybackslash}X
        >{\centering\arraybackslash}X
        >{\centering\arraybackslash}X
        >{\centering\arraybackslash}X
    }
         \textbf{Dominating Sets} & \textbf{Weight Sequence}  & \textbf{Particle Sequence} & \textbf{Fixed Arc Process}\\ 
         & & & \\
        \scalebox{0.8}{
        \begin{tikzpicture}[line width=0.5pt, node distance=1.3cm]
        \def\r{1.5}
        \def\a{40}
        \def\off{90}
        \node [circle, draw] (A) at ({\r*cos(0*\a+\off)},{ \r*sin(0*\a+\off)}) {$A$};
        \node [circle, draw,fill=hpired] (B) at ({\r*cos(\a+\off)},{ \r*sin(\a+\off)}) {\color{white}{$B$}};
        \node [circle, draw,fill=hpired] (C) at ({\r*cos(2*\a+\off)},{ \r*sin(2*\a+\off)}) {\color{white}{$C$}};
        \node [circle, draw] (D) at ({\r*cos(3*\a+\off)},{ \r*sin(3*\a+\off)}) {$D$};
        \node [circle, draw] (E) at ({\r*cos(4*\a+\off)},{\r*sin(4*\a+\off)}) {\color{black}{$E$}};
        \node [circle, draw,fill=hpired] (F) at ({\r*cos(5*\a+\off)},{ \r*sin(5*\a+\off)}) {\color{white}{$F$}};
        \node [circle, draw] (G) at ({\r*cos(6*\a+\off)},{ \r*sin(6*\a+\off)}) {$G$};
        \node [circle, draw,fill=hpired] (H) at ({\r*cos(7*\a+\off)},{ \r*sin(7*\a+\off)}) {\color{white}{$H$}};
        \node [circle,draw] (I) at ({\r*cos(8*\a+\off)},{ \r*sin(8*\a+\off)}) {\color{black}{$I$}};
        \path (A) edge (B);
        \path (B) edge (C);
        \path (D) edge (C);
        \path (D) edge (E);
        \path (F) edge (E);
        \path (F) edge (G);
        \path (H) edge (G);
        \path (H) edge (I);
        \path (I) edge (A);
        \end{tikzpicture} }
        &  
        \scalebox{0.8}{
        \begin{tikzpicture}[line width=0.5pt, node distance=1.3cm]
        \def\r{1.5}
        \def\a{90}
        \def\off{90}
        \node [circle, draw] (A) at ({\r*cos(0*\a+\off)},{ \r*sin(0*\a+\off)}) {$3$};
        \node [circle, draw] (B) at ({\r*cos(\a+\off)},{ \r*sin(\a+\off)}) {$1$};
        \node [circle, draw] (C) at ({\r*cos(2*\a+\off)},{ \r*sin(2*\a+\off)}) {$3$};
        \node [circle, draw] (D) at ({\r*cos(3*\a+\off)},{ \r*sin(3*\a+\off)}) {$2$};

        \path (A) edge node[above,xshift=-0.2cm]{$B$} (B);
        \path (B) edge node[below,xshift=-0.2cm]{$C$}(C);
        \path (D) edge node[below,xshift=0.2cm]{$F$}(C);
        \path (D) edge node[above,xshift=0.2cm]{$H$} (A);
        \end{tikzpicture}
        }
        &  
        \scalebox{0.7}{
        \begin{tikzpicture}[line width=0.5pt, node distance=1.3cm]
        \def\r{1.6}
        \def\a{90}
        \def\off{90}
        \node [circle, draw,minimum size=1.2cm] (A) at ({\r*cos(0*\a+\off)},{ \r*sin(0*\a+\off)}) {};
        \node [circle, draw,minimum size=1.2cm] (B) at ({\r*cos(\a+\off)},{ \r*sin(\a+\off)}) {};
        \node [circle, draw,minimum size=1.2cm] (C) at ({\r*cos(2*\a+\off)},{ \r*sin(2*\a+\off)}) {};
        \node [circle, draw,minimum size=1.2cm] (D) at ({\r*cos(3*\a+\off)},{ \r*sin(3*\a+\off)}) {};

        \node [xshift=-0.2cm,yshift=0.1cm] at (B) {$p_1$};
        \node [xshift=0.2cm,yshift=-0.1cm] at (B) {$p_2$};
        \node at (D) {$p_3$};
    
        \path (A) edge (B);
        \path (B) edge (C);
        \path (D) edge (C);
        \path (D) edge (A);
        \end{tikzpicture}
        }
        & 
        \scalebox{0.8}{
        \begin{tikzpicture}
            \node [circle,draw] (03) {};
            \node [circle,draw] (13) [right of=03] {};
            \node [circle,draw,fill=hpired] (02) [below of=03] {};
            \node [circle,draw] (12) [right of=02] {};
            \node [circle,draw] (22) [right of=12] {}; 
            \node [circle,draw] (01) [below of=02] {};
            \node [circle,draw] (11) [right of=01] {};
            \node [circle,draw] (21) [right of=11] {};
            \node [circle,draw] (31) [right of=21] {};
            \node [circle,draw] (10) [below of=11] {};
            \node [circle,draw] (20) [right of=10] {};
            \node [circle,draw] (30) [right of=20] {};

            \path (03) edge (13);
            \path (03) edge (12);
            \path (13) edge (22);
            \path (02) edge (03);
            \path (02) edge (12);
            \path (02) edge (11);
            \path (12) edge (22);
            \path (12) edge (13);
            \path (12) edge (21);
            \path (22) edge (31);
            \path (01) edge (11);
            \path (01) edge (02);
            \path (01) edge (10);
            \path (11) edge (12);
            \path (11) edge (21);
            \path (11) edge (20);
            \path (21) edge (22);
            \path (21) edge (31);
            \path (21) edge (30);
            \path (10) edge (11);
            \path (10) edge (20);
            \path (20) edge (21);
            \path (20) edge (30);
            \path (30) edge (31);
        \end{tikzpicture}
        }

%-------------------------- 1 ----------------------------------
        \\
    \scalebox{0.8}{
        \begin{tikzpicture}[line width=0.5pt, node distance=1.3cm]
        \def\r{1.5}
        \def\a{40}
        \def\off{90}
        \node [circle, draw] (A) at ({\r*cos(0*\a+\off)},{ \r*sin(0*\a+\off)}) {$A$};
        \node [circle, draw,fill=hpired] (B) at ({\r*cos(\a+\off)},{ \r*sin(\a+\off)}) {\color{white}{$B$}};
        \node [circle, draw] (C) at ({\r*cos(2*\a+\off)},{ \r*sin(2*\a+\off)}) {\color{black}{$C$}};
        \node [circle, draw,fill=hpired] (D) at ({\r*cos(3*\a+\off)},{ \r*sin(3*\a+\off)}) {\color{white}{\color{white}{$D$}}};
        \node [circle, draw] (E) at ({\r*cos(4*\a+\off)},{\r*sin(4*\a+\off)}) {\color{black}{$E$}};
        \node [circle, draw,fill=hpired] (F) at ({\r*cos(5*\a+\off)},{ \r*sin(5*\a+\off)}) {\color{white}{$F$}};
        \node [circle, draw] (G) at ({\r*cos(6*\a+\off)},{ \r*sin(6*\a+\off)}) {$G$};
        \node [circle, draw,fill=hpired] (H) at ({\r*cos(7*\a+\off)},{ \r*sin(7*\a+\off)}) {\color{white}{$H$}};
        \node [circle,draw] (I) at ({\r*cos(8*\a+\off)},{ \r*sin(8*\a+\off)}) {\color{black}{$I$}};
        \path (A) edge (B);
        \path (B) edge (C);
        \path (D) edge (C);
        \path (D) edge (E);
        \path (F) edge (E);
        \path (F) edge (G);
        \path (H) edge (G);
        \path (H) edge (I);
        \path (I) edge (A);
        \end{tikzpicture} }

        &
    \scalebox{0.8}{
        \begin{tikzpicture}[line width=0.5pt, node distance=1.3cm]
        \def\r{1.5}
        \def\a{90}
        \def\off{90}
        \node [circle, draw] (A) at ({\r*cos(0*\a+\off)},{ \r*sin(0*\a+\off)}) {$3$};
        \node [circle, draw] (B) at ({\r*cos(\a+\off)},{ \r*sin(\a+\off)}) {$2$};
        \node [circle, draw] (C) at ({\r*cos(2*\a+\off)},{ \r*sin(2*\a+\off)}) {$2$};
        \node [circle, draw] (D) at ({\r*cos(3*\a+\off)},{ \r*sin(3*\a+\off)}) {$2$};

        \path (A) edge node[above,xshift=-0.2cm]{$B$} (B);
        \path (B) edge node[below,xshift=-0.2cm]{$D$}(C);
        \path (D) edge node[below,xshift=0.2cm]{$F$}(C);
        \path (D) edge node[above,xshift=0.2cm]{$H$} (A);
        \end{tikzpicture}
    }
        
        &

    \scalebox{0.7}{
        \begin{tikzpicture}[line width=0.5pt, node distance=1.3cm]
        \def\r{1.6}
        \def\a{90}
        \def\off{90}
        \node [circle, draw,minimum size=1.2cm] (A) at ({\r*cos(0*\a+\off)},{ \r*sin(0*\a+\off)}) {};
        \node [circle, draw,minimum size=1.2cm] (B) at ({\r*cos(\a+\off)},{ \r*sin(\a+\off)}) {};
        \node [circle, draw,minimum size=1.2cm] (C) at ({\r*cos(2*\a+\off)},{ \r*sin(2*\a+\off)}) {};
        \node [circle, draw,minimum size=1.2cm] (D) at ({\r*cos(3*\a+\off)},{ \r*sin(3*\a+\off)}) {};

        \node at (B) {$p_1$};
        \node at (C) {$p_2$};
        \node at (D) {$p_3$};
    
        \path (A) edge (B);
        \path (B) edge (C);
        \path (D) edge (C);
        \path (D) edge (A);
        \end{tikzpicture}
    }
        
        &
              \scalebox{0.8}{
        \begin{tikzpicture}
            \node [circle,draw] (03) {};
            \node [circle,draw] (13) [right of=03] {};
            \node [circle,draw,color=hpired] (02) [below of=03] {};
            \node [circle,draw,fill=hpired] (12) [right of=02] {};
            \node [circle,draw] (22) [right of=12] {}; 
            \node [circle,draw] (01) [below of=02] {};
            \node [circle,draw] (11) [right of=01] {};
            \node [circle,draw] (21) [right of=11] {};
            \node [circle,draw] (31) [right of=21] {};
            \node [circle,draw] (10) [below of=11] {};
            \node [circle,draw] (20) [right of=10] {};
            \node [circle,draw] (30) [right of=20] {};

            \path (03) edge (13);
            \path (03) edge (12);
            \path (13) edge (22);
            \path (02) edge (03);
            \path (02) edge[color=hpired] (12);
            \path (02) edge (11);
            \path (12) edge (22);
            \path (12) edge (13);
            \path (12) edge (21);
            \path (22) edge (31);
            \path (01) edge (11);
            \path (01) edge (02);
            \path (01) edge (10);
            \path (11) edge (12);
            \path (11) edge (21);
            \path (11) edge (20);
            \path (21) edge (22);
            \path (21) edge (31);
            \path (21) edge (30);
            \path (10) edge (11);
            \path (10) edge (20);
            \path (20) edge (21);
            \path (20) edge (30);
            \path (30) edge (31);
        \end{tikzpicture}
        } 
%----------------------------- 2 -----------------------------
        \\

        \scalebox{0.8}{
        \begin{tikzpicture}[line width=0.5pt, node distance=1.3cm]
        \def\r{1.5}
        \def\a{40}
        \def\off{90}
        \node [circle, draw,fill=hpired] (A) at ({\r*cos(0*\a+\off)},{ \r*sin(0*\a+\off)}) {\color{white}{$A$}};
        \node [circle, draw] (B) at ({\r*cos(\a+\off)},{ \r*sin(\a+\off)}) {\color{black}{$B$}};
        \node [circle, draw] (C) at ({\r*cos(2*\a+\off)},{ \r*sin(2*\a+\off)}) {\color{black}{$C$}};
        \node [circle, draw,fill=hpired] (D) at ({\r*cos(3*\a+\off)},{ \r*sin(3*\a+\off)}) {\color{white}{\color{white}{$D$}}};
        \node [circle, draw] (E) at ({\r*cos(4*\a+\off)},{\r*sin(4*\a+\off)}) {\color{black}{$E$}};
        \node [circle, draw,fill=hpired] (F) at ({\r*cos(5*\a+\off)},{ \r*sin(5*\a+\off)}) {\color{white}{$F$}};
        \node [circle, draw] (G) at ({\r*cos(6*\a+\off)},{ \r*sin(6*\a+\off)}) {$G$};
        \node [circle, draw,fill=hpired] (H) at ({\r*cos(7*\a+\off)},{ \r*sin(7*\a+\off)}) {\color{white}{$H$}};
        \node [circle,draw] (I) at ({\r*cos(8*\a+\off)},{ \r*sin(8*\a+\off)}) {\color{black}{$I$}};
        \path (A) edge (B);
        \path (B) edge (C);
        \path (D) edge (C);
        \path (D) edge (E);
        \path (F) edge (E);
        \path (F) edge (G);
        \path (H) edge (G);
        \path (H) edge (I);
        \path (I) edge (A);
        \end{tikzpicture} }

        &

    \scalebox{0.8}{
        \begin{tikzpicture}[line width=0.5pt, node distance=1.3cm]
        \def\r{1.5}
        \def\a{90}
        \def\off{90}
        \node [circle, draw] (A) at ({\r*cos(0*\a+\off)},{ \r*sin(0*\a+\off)}) {$2$};
        \node [circle, draw] (B) at ({\r*cos(\a+\off)},{ \r*sin(\a+\off)}) {$3$};
        \node [circle, draw] (C) at ({\r*cos(2*\a+\off)},{ \r*sin(2*\a+\off)}) {$2$};
        \node [circle, draw] (D) at ({\r*cos(3*\a+\off)},{ \r*sin(3*\a+\off)}) {$2$};

        \path (A) edge node[above,xshift=-0.2cm]{$A$} (B);
        \path (B) edge node[below,xshift=-0.2cm]{$D$}(C);
        \path (D) edge node[below,xshift=0.2cm]{$F$}(C);
        \path (D) edge node[above,xshift=0.2cm]{$H$} (A);
        \end{tikzpicture}
    }
        
        &

    \scalebox{0.7}{
        \begin{tikzpicture}[line width=0.5pt, node distance=1.3cm]
        \def\r{1.6}
        \def\a{90}
        \def\off{90}
        \node [circle, draw,minimum size=1.2cm] (A) at ({\r*cos(0*\a+\off)},{ \r*sin(0*\a+\off)}) {};
        \node [circle, draw,minimum size=1.2cm] (B) at ({\r*cos(\a+\off)},{ \r*sin(\a+\off)}) {};
        \node [circle, draw,minimum size=1.2cm] (C) at ({\r*cos(2*\a+\off)},{ \r*sin(2*\a+\off)}) {};
        \node [circle, draw,minimum size=1.2cm] (D) at ({\r*cos(3*\a+\off)},{ \r*sin(3*\a+\off)}) {};

        \node at (A) {$p_1$};
        \node at (C) {$p_2$};
        \node at (D) {$p_3$};
    
        \path (A) edge (B);
        \path (B) edge (C);
        \path (D) edge (C);
        \path (D) edge (A);
        \end{tikzpicture}
    }
        
        &
              \scalebox{0.8}{
        \begin{tikzpicture}
            \node [circle,draw] (03) {};
            \node [circle,draw] (13) [right of=03] {};
            \node [circle,draw,color=hpired] (02) [below of=03] {};
            \node [circle,draw,color=hpired] (12) [right of=02] {};
            \node [circle,draw] (22) [right of=12] {}; 
            \node [circle,draw] (01) [below of=02] {};
            \node [circle,draw] (11) [right of=01] {};
            \node [circle,draw,fill=hpired] (21) [right of=11] {};
            \node [circle,draw] (31) [right of=21] {};
            \node [circle,draw] (10) [below of=11] {};
            \node [circle,draw] (20) [right of=10] {};
            \node [circle,draw] (30) [right of=20] {};
            
            \path (03) edge (13);
            \path (03) edge (12);
            \path (13) edge (22);
            \path (02) edge (03);
            \path (02) edge[color=hpired] (12);
            \path (02) edge (11);
            \path (12) edge (22);
            \path (12) edge (13);
            \path (12) edge[color=hpired] (21);
            \path (22) edge (31);
            \path (01) edge (11);
            \path (01) edge (02);
            \path (01) edge (10);
            \path (11) edge (12);
            \path (11) edge (21);
            \path (11) edge (20);
            \path (21) edge (22);
            \path (21) edge (31);
            \path (21) edge (30);
            \path (10) edge (11);
            \path (10) edge (20);
            \path (20) edge (21);
            \path (20) edge (30);
            \path (30) edge (31);
        \end{tikzpicture}
        } 
%-------------------------- 3 ----------------------------------
        \\

        \scalebox{0.8}{
        \begin{tikzpicture}[line width=0.5pt, node distance=1.3cm]
        \def\r{1.5}
        \def\a{40}
        \def\off{90}
        \node [circle, draw,fill=hpired] (A) at ({\r*cos(0*\a+\off)},{ \r*sin(0*\a+\off)}) {\color{white}{$A$}};
        \node [circle, draw] (B) at ({\r*cos(\a+\off)},{ \r*sin(\a+\off)}) {\color{black}{$B$}};
        \node [circle, draw] (C) at ({\r*cos(2*\a+\off)},{ \r*sin(2*\a+\off)}) {\color{black}{$C$}};
        \node [circle, draw,fill=hpired] (D) at ({\r*cos(3*\a+\off)},{ \r*sin(3*\a+\off)}) {\color{white}{\color{white}{$D$}}};
        \node [circle, draw] (E) at ({\r*cos(4*\a+\off)},{\r*sin(4*\a+\off)}) {\color{black}{$E$}};
        \node [circle, draw,fill=hpired] (F) at ({\r*cos(5*\a+\off)},{ \r*sin(5*\a+\off)}) {\color{white}{$F$}};
        \node [circle, draw] (G) at ({\r*cos(6*\a+\off)},{ \r*sin(6*\a+\off)}) {$G$};
        \node [circle, draw] (H) at ({\r*cos(7*\a+\off)},{ \r*sin(7*\a+\off)}) {\color{black}{$H$}};
        \node [circle,draw,fill=hpired] (I) at ({\r*cos(8*\a+\off)},{ \r*sin(8*\a+\off)}) {\color{white}{$I$}};
        \path (A) edge (B);
        \path (B) edge (C);
        \path (D) edge (C);
        \path (D) edge (E);
        \path (F) edge (E);
        \path (F) edge (G);
        \path (H) edge (G);
        \path (H) edge (I);
        \path (I) edge (A);
        \end{tikzpicture} }

        &

    \scalebox{0.8}{
        \begin{tikzpicture}[line width=0.5pt, node distance=1.3cm]
        \def\r{1.5}
        \def\a{90}
        \def\off{90}
        \node [circle, draw] (A) at ({\r*cos(0*\a+\off)},{ \r*sin(0*\a+\off)}) {$1$};
        \node [circle, draw] (B) at ({\r*cos(\a+\off)},{ \r*sin(\a+\off)}) {$3$};
        \node [circle, draw] (C) at ({\r*cos(2*\a+\off)},{ \r*sin(2*\a+\off)}) {$2$};
        \node [circle, draw] (D) at ({\r*cos(3*\a+\off)},{ \r*sin(3*\a+\off)}) {$3$};

        \path (A) edge node[above,xshift=-0.2cm]{$A$} (B);
        \path (B) edge node[below,xshift=-0.2cm]{$D$}(C);
        \path (D) edge node[below,xshift=0.2cm]{$F$}(C);
        \path (D) edge node[above,xshift=0.2cm]{$I$} (A);
        \end{tikzpicture}
    }
        &

    \scalebox{0.7}{
        \begin{tikzpicture}[line width=0.5pt, node distance=1.3cm]
        \def\r{1.6}
        \def\a{90}
        \def\off{90}
        \node [circle, draw,minimum size=1.2cm] (A) at ({\r*cos(0*\a+\off)},{ \r*sin(0*\a+\off)}) {};
        \node [circle, draw,minimum size=1.2cm] (B) at ({\r*cos(\a+\off)},{ \r*sin(\a+\off)}) {};
        \node [circle, draw,minimum size=1.2cm] (C) at ({\r*cos(2*\a+\off)},{ \r*sin(2*\a+\off)}) {};
        \node [circle, draw,minimum size=1.2cm] (D) at ({\r*cos(3*\a+\off)},{ \r*sin(3*\a+\off)}) {};

        \node [xshift=-0.2cm,yshift=0.1cm] at (A) {$p_1$};
        \node [xshift=0.2cm,yshift=-0.1cm] at (A) {$p_3$};
        \node at (C) {$p_2$};
    
        \path (A) edge (B);
        \path (B) edge (C);
        \path (D) edge (C);
        \path (D) edge (A);
        \end{tikzpicture}
        }
        
        &
              \scalebox{0.8}{
        \begin{tikzpicture}
            \node [circle,draw] (03) {};
            \node [circle,draw] (13) [right of=03] {};
            \node [circle,draw,color=hpired] (02) [below of=03] {};
            \node [circle,draw,color=hpired] (12) [right of=02] {};
            \node [circle,draw] (22) [right of=12] {}; 
            \node [circle,draw] (01) [below of=02] {};
            \node [circle,draw] (11) [right of=01] {};
            \node [circle,draw,color=hpired] (21) [right of=11] {};
            \node [circle,draw] (31) [right of=21] {};
            \node [circle,draw] (10) [below of=11] {};
            \node [circle,draw,fill=hpired] (20) [right of=10] {};
            \node [circle,draw] (30) [right of=20] {};

            \path (03) edge (13);
            \path (03) edge (12);
            \path (13) edge (22);
            \path (02) edge (03);
            \path (02) edge[color=hpired] (12);
            \path (02) edge (11);
            \path (12) edge (22);
            \path (12) edge (13);
            \path (12) edge[color=hpired] (21);
            \path (22) edge (31);
            \path (01) edge (11);
            \path (01) edge (02);
            \path (01) edge (10);
            \path (11) edge (12);
            \path (11) edge (21);
            \path (11) edge (20);
            \path (21) edge (22);
            \path (21) edge (31);
            \path (21) edge (30);
            \path (10) edge (11);
            \path (10) edge (20);
            \path (20) edge[color=hpired] (21);
            \path (20) edge (30);
            \path (30) edge (31);

        \end{tikzpicture}
            } 
%-------------------------- 4 ----------------------------------
            \\

        \scalebox{0.8}{
        \begin{tikzpicture}[line width=0.5pt, node distance=1.3cm]
        \def\r{1.5}
        \def\a{40}
        \def\off{90}
        \node [circle, draw,fill=hpired] (A) at ({\r*cos(0*\a+\off)},{ \r*sin(0*\a+\off)}) {\color{white}{$A$}};
        \node [circle, draw] (B) at ({\r*cos(\a+\off)},{ \r*sin(\a+\off)}) {\color{black}{$B$}};
        \node [circle, draw,fill=hpired] (C) at ({\r*cos(2*\a+\off)},{ \r*sin(2*\a+\off)}) {\color{white}{$C$}};
        \node [circle, draw] (D) at ({\r*cos(3*\a+\off)},{ \r*sin(3*\a+\off)}) {\color{white}{\color{black}{$D$}}};
        \node [circle, draw] (E) at ({\r*cos(4*\a+\off)},{\r*sin(4*\a+\off)}) {\color{black}{$E$}};
        \node [circle, draw,fill=hpired] (F) at ({\r*cos(5*\a+\off)},{ \r*sin(5*\a+\off)}) {\color{white}{$F$}};
        \node [circle, draw] (G) at ({\r*cos(6*\a+\off)},{ \r*sin(6*\a+\off)}) {$G$};
        \node [circle, draw] (H) at ({\r*cos(7*\a+\off)},{ \r*sin(7*\a+\off)}) {\color{black}{$H$}};
        \node [circle,draw,fill=hpired] (I) at ({\r*cos(8*\a+\off)},{ \r*sin(8*\a+\off)}) {\color{white}{$I$}};
        \path (A) edge (B);
        \path (B) edge (C);
        \path (D) edge (C);
        \path (D) edge (E);
        \path (F) edge (E);
        \path (F) edge (G);
        \path (H) edge (G);
        \path (H) edge (I);
        \path (I) edge (A);
        \end{tikzpicture} }
        
        &

    \scalebox{0.8}{
        \begin{tikzpicture}[line width=0.5pt, node distance=1.3cm]
        \def\r{1.5}
        \def\a{90}
        \def\off{90}
        \node [circle, draw] (A) at ({\r*cos(0*\a+\off)},{ \r*sin(0*\a+\off)}) {$1$};
        \node [circle, draw] (B) at ({\r*cos(\a+\off)},{ \r*sin(\a+\off)}) {$2$};
        \node [circle, draw] (C) at ({\r*cos(2*\a+\off)},{ \r*sin(2*\a+\off)}) {$3$};
        \node [circle, draw] (D) at ({\r*cos(3*\a+\off)},{ \r*sin(3*\a+\off)}) {$3$};

        \path (A) edge node[above,xshift=-0.2cm]{$A$} (B);
        \path (B) edge node[below,xshift=-0.2cm]{$C$}(C);
        \path (D) edge node[below,xshift=0.2cm]{$F$}(C);
        \path (D) edge node[above,xshift=0.2cm]{$I$} (A);
        \end{tikzpicture}
    }
        &

     \scalebox{0.7}{
        \begin{tikzpicture}[line width=0.5pt, node distance=1.3cm]
        \def\r{1.6}
        \def\a{90}
        \def\off{90}
        \node [circle, draw,minimum size=1.2cm] (A) at ({\r*cos(0*\a+\off)},{ \r*sin(0*\a+\off)}) {};
        \node [circle, draw,minimum size=1.2cm] (B) at ({\r*cos(\a+\off)},{ \r*sin(\a+\off)}) {};
        \node [circle, draw,minimum size=1.2cm] (C) at ({\r*cos(2*\a+\off)},{ \r*sin(2*\a+\off)}) {};
        \node [circle, draw,minimum size=1.2cm] (D) at ({\r*cos(3*\a+\off)},{ \r*sin(3*\a+\off)}) {};

        \node [xshift=-0.2cm,yshift=0.1cm] at (A) {$p_1$};
        \node [xshift=0.2cm,yshift=-0.1cm] at (A) {$p_3$};
        \node at (B) {$p_2$};
    
        \path (A) edge (B);
        \path (B) edge (C);
        \path (D) edge (C);
        \path (D) edge (A);
        \end{tikzpicture}
        }
        
        &
        \scalebox{0.8}{
        \begin{tikzpicture}
            \node [circle,draw] (03) {};
            \node [circle,draw] (13) [right of=03] {};
            \node [circle,draw,color=hpired] (02) [below of=03] {};
            \node [circle,draw,color=hpired] (12) [right of=02] {};
            \node [circle,draw] (22) [right of=12] {}; 
            \node [circle,draw] (01) [below of=02] {};
            \node [circle,draw] (11) [right of=01] {};
            \node [circle,draw,color=hpired] (21) [right of=11] {};
            \node [circle,draw] (31) [right of=21] {};
            \node [circle,draw,fill=hpired] (10) [below of=11] {};
            \node [circle,draw,color=hpired] (20) [right of=10] {};
            \node [circle,draw] (30) [right of=20] {};

            \path (03) edge (13);
            \path (03) edge (12);
            \path (13) edge (22);
            \path (02) edge (03);
            \path (02) edge[color=hpired] (12);
            \path (02) edge (11);
            \path (12) edge (22);
            \path (12) edge (13);
            \path (12) edge[color=hpired] (21);
            \path (22) edge (31);
            \path (01) edge (11);
            \path (01) edge (02);
            \path (01) edge (10);
            \path (11) edge (12);
            \path (11) edge (21);
            \path (11) edge (20);
            \path (21) edge (22);
            \path (21) edge (31);
            \path (21) edge (30);
            \path (10) edge (11);
            \path (10) edge[color=hpired] (20);
            \path (20) edge[color=hpired] (21);
            \path (20) edge (30);
            \path (30) edge (31);
        \end{tikzpicture}
        }
    \end{tabularx}
    \caption{A sequence of dominating sets with their respective adjacency structures. Left: The dominating set sequence. Middle left: The adjacency weight sequence (\Cref{def:adjacency_weight}). Middle right: The adjacency particle sequence (\Cref{def:adjacency_particle_sequence}). Right: The fixed arc process (\Cref{def:fixed_arc_process}). In the illustration of the fixed arc process we include the path it took for better reference.}
    \label{fig:sequences}
\end{figure}
